On the Complexity of Local Graph Transformations

We consider the problem of transforming a given graph $G_s$ into a desired graph $G_t$ by applying a minimum number primitives from a particular set of local graph transformation primitives. These primitives are local in the sense that each node can apply them based on local knowledge and by affecting only its $1$-neighborhood. Although the specific set of primitives we consider makes it possible to transform any (weakly) connected graph into any other (weakly) connected graph consisting of the same nodes, they cannot disconnect the graph or introduce new nodes into the graph, making them ideal in the context of supervised overlay network transformations. We prove that computing a minimum sequence of primitive applications (even centralized) for arbitrary $G_s$ and $G_t$ is NP-hard, which we conjecture to hold for any set of local graph transformation primitives satisfying the aforementioned properties. On the other hand, we show that this problem admits a polynomial time algorithm with a constant approximation ratio.

==> figures/algo-pictureA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (4) at (-1.25, 1.25) {$y$};
		\node [style={node_new}] (6) at (-3.5, 0.25) {$w$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (9) at (1, 0.25) {};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (10) to (11);
		\draw [style=normaledge] (1) to (11);
		\draw [style=normaledge] (4) to (11);
		\draw [style=normaledge] (6) to (1);
		\draw [style=normaledge] (7) to (1);
		\draw [style=normaledge] (9) to (3);
		\draw [style=normaledge] (8) to (3);
		\draw [style=normaledge] (3) to (11);
		\draw [style={thick_edge}] (7) to (10);
		\draw [style={thick_edge}] (8) to (10);
		\draw [style={dashed_edge}] (1) to (10);
		\draw [style={dashed_edge}] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algo-pictureB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (4) at (-1.25, 1.25) {$y$};
		\node [style={node_new}] (6) at (-3.5, 0.25) {$w$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (9) at (1, 0.25) {};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (10) to (11);
		\draw [style=normaledge] (1) to (11);
		\draw [style=normaledge] (4) to (11);
		\draw [style=normaledge] (6) to (1);
		\draw [style=normaledge] (7) to (1);
		\draw [style=normaledge] (9) to (3);
		\draw [style=normaledge] (8) to (3);
		\draw [style=normaledge] (3) to (11);
		\draw [style={thick_edge}] (7) to (8);
		\draw [style=normaledge] (7) to (10);
		\draw [style=normaledge] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algo-pictureC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (4) at (-1.25, 1.25) {$y$};
		\node [style={node_new}] (6) at (-3.5, 0.25) {$w$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (9) at (1, 0.25) {};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (10) to (11);
		\draw [style=normaledge] (1) to (11);
		\draw [style=normaledge] (4) to (11);
		\draw [style=normaledge] (6) to (1);
		\draw [style=normaledge] (7) to (1);
		\draw [style=normaledge] (9) to (3);
		\draw [style=normaledge] (8) to (3);
		\draw [style=normaledge] (3) to (11);
		\draw [style={thick_edge}] (7) to (8);
		\draw [style={dashed_edge}] (7) to (10);
		\draw [style={dashed_edge}] (8) to (10);
		\draw [style={dashed_edge}] (1) to (10);
		\draw [style={dashed_edge}] (3) to (12.center);
		\draw [style={dashed_edge}] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (10) to (11);
		\draw [style=normaledge-directed] (11) to (1);
		\draw [style=normaledge-directed] (1) to (7);
		\draw [style=normaledge-directed] (3) to (8);
		\draw [style=normaledge-directed] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (10) to (11);
		\draw [style=normaledge-directed] (11) to (1);
		\draw [style=normaledge-directed] (1) to (7);
		\draw [style=normaledge-directed] (3) to (8);
		\draw [style=normaledge-directed] (11) to (3);
		\draw [style=normaledge-directed] (10) to (7);
		\draw [style=normaledge-directed] (10) to (8);
		\draw [style=rootedge-directed] (10) to (1);
		\draw [style=rootedge-directed] (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (10) to (11);
		\draw [style=normaledge-directed] (11) to (1);
		\draw [style=normaledge-directed] (1) to (7);
		\draw [style=normaledge-directed] (3) to (8);
		\draw [style=normaledge-directed] (11) to (3);
		\draw [style=normaledge-directed] (10) to (7);
		\draw [style=normaledge-directed] (10) to (8);
		\draw [style=thick-directed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (11) to (10);
		\draw [style=normaledge-directed] (1) to (11);
		\draw [style=normaledge-directed] (7) to (1);
		\draw [style=normaledge-directed] (8) to (3);
		\draw [style=normaledge-directed] (3) to (11);
		\draw [style=normaledge-directed] (7) to (10);
		\draw [style=normaledge-directed] (8) to (10);
		\draw [style=thick-directed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (11) to (10);
		\draw [style=normaledge-directed] (1) to (11);
		\draw [style=normaledge-directed] (7) to (1);
		\draw [style=normaledge-directed] (8) to (3);
		\draw [style=normaledge-directed] (3) to (11);
		\draw [style=rootedge-directed] (7) to (10);
		\draw [style=rootedge-directed] (8) to (10);
		\draw [style=thick-directed] (7) to (8);
		\draw [style=rootedge-directed] (1) to (10);
		\draw [style=rootedge-directed] (3) to (10);
		\draw [style=rootedge-directed, bend right=60, looseness=1.50] (11) to (10);
		\draw [style=rootedge-directed, bend left=60, looseness=1.75] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoDirected-pictureG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-3, 1.25) {$x$};
		\node [style={node_new}] (3) at (0.5, 1.25) {$z$};
		\node [style={node_new}] (7) at (-2.5, 0.25) {$u$};
		\node [style={node_new}] (8) at (0, 0.25) {$v$};
		\node [style={node_new}] (10) at (-1.25, 3.75) {\tiny{$r_T$}};
		\node [style={node_new}] (11) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (10) to (11);
		\draw [style=normaledge-directed] (1) to (11);
		\draw [style=normaledge-directed] (1) to (7);
		\draw [style=normaledge-directed] (8) to (3);
		\draw [style=normaledge-directed] (11) to (3);
		\draw [style=thick-directed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (0);
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestAb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (0) to (1);
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=gray] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (0);
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (1) to (2);
		\draw [style=normaledge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestBb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (1) to (2);
		\draw [style=gray] (1) to (0);
		\draw [style=gray] (0) to (2);
		\draw [style=gray] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (0);
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (1) to (3);
		\draw [style=normaledge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestCb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (1) to (3);
		\draw [style=gray] (2) to (0);
		\draw [style=gray] (0) to (1);
		\draw [style=gray] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (0);
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (2) to (3);
		\draw [style=normaledge] (2) to (4);
		\draw [style=normaledge] (1) to (3);
		\draw [style=normaledge] (3) to (4);
		\draw [style=normaledge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algoproof-forestDb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (0) at (-3.25, 2) {$x$};
		\node [style={node_new}] (1) at (-3.25, 0.75) {$u$};
		\node [style={node_new}] (2) at (-1.5, 2) {$y$};
		\node [style={node_new}] (3) at (-1.5, 0.75) {$v$};
		\node [style={node_new}] (4) at (0.25, 0.75) {$w$};
		\node [style={node_new}] (5) at (0.25, 2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (3);
		\draw [style=normaledge] (3) to (4);
		\draw [style=gray] (0) to (1);
		\draw [style=gray] (0) to (2);
		\draw [style=gray] (2) to (3);
		\draw [style=gray] (2) to (4);
		\draw [style=gray] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opt-lemma-tightnessB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_new}] (1) at (-2, 1.25) {$v$};
		\node [style={node_new}] (3) at (-0.5, 1.25) {$w$};
		\node [style={node_new}] (11) at (-1.25, 2.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (1) to (11);
		\draw [style=normaledge] (11) to (3);
		\draw [style=normaledge] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prim-delegation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalnode] (0) at (-5.25, 0) {u};
		\node [style=normalnode] (1) at (-3.75, 1) {v};
		\node [style=normalnode] (2) at (-3.75, -1) {w};
		\node [style=normalnode] (3) at (0, 0) {u};
		\node [style=normalnode] (4) at (1.75, 1) {v};
		\node [style=normalnode] (5) at (1.75, -1) {w};
		\node [style=big rightarrow] (6) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=explicit-edge] (0) to (1);
		\draw [style=explicit-edge] (0) to (2);
		\draw [style=explicit-edge] (3) to (4);
		\draw [style=explicit-edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prim-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalnode] (0) at (-5.25, 0) {u};
		\node [style=normalnode] (1) at (-3.75, 0) {v};
		\node [style=normalnode] (3) at (0, 0) {u};
		\node [style=normalnode] (4) at (1.75, 0) {v};
		\node [style=big rightarrow] (6) at (-2, 0) {};
		\node [style=none] (7) at (-5.25, 0.25) {};
		\node [style=none] (8) at (-5.25, -0.25) {};
		\node [style=none] (9) at (-4.12, 0.25) {};
		\node [style=none] (10) at (-4.12, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=explicit-edge] (3) to (4);
		\draw [style=explicit-edge] (7.center) to (9.center);
		\draw [style=explicit-edge] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prim-introduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalnode] (0) at (-5.25, 0) {u};
		\node [style=normalnode] (1) at (-3.75, 1) {v};
		\node [style=normalnode] (2) at (-3.75, -1) {w};
		\node [style=normalnode] (3) at (0, 0) {u};
		\node [style=normalnode] (4) at (1.75, 1) {v};
		\node [style=normalnode] (5) at (1.75, -1) {w};
		\node [style=big rightarrow] (6) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=explicit-edge] (0) to (1);
		\draw [style=explicit-edge] (0) to (2);
		\draw [style=explicit-edge] (3) to (4);
		\draw [style=explicit-edge] (3) to (5);
		\draw [style=explicit-edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prim-reversal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=normalnode] (0) at (-5.25, 0) {u};
		\node [style=normalnode] (1) at (-3.75, 0) {v};
		\node [style=normalnode] (3) at (0, 0) {u};
		\node [style=normalnode] (4) at (1.75, 0) {v};
		\node [style=big rightarrow] (6) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=explicit-edge] (0) to (1);
		\draw [style=explicit-edge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction-graph-example-directed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgadgetframe] (9) at (-3.5, 1.5) {\shft{$X_1$}};
		\node [style=ssource] (0) at (-3.5, 3.25) {\sourcenode{1}};
		\node [style=ssink] (1) at (-3.5, -0.25) {\sinknode{1}};
		\node [style=sliteral] (2) at (-1.75, 1.5) {\litnot{1}};
		\node [style=sliteral] (3) at (-5.25, 1.5) {\lit{1}};
		\node [style=sclause] (5) at (-3.5, -4.25) {\clause{1}};
		\node [style=sroot] (7) at (5.75, 6.75) {$r$};
		\node [style=sgadgetframe] (10) at (5.75, 1.5) {\shft{$X_2$}};
		\node [style=ssource] (11) at (5.75, 3.25) {\sourcenode{2}};
		\node [style=ssink] (12) at (5.75, -0.25) {\sinknode{2}};
		\node [style=sliteral] (13) at (7.5, 1.5) {\litnot{2}};
		\node [style=sliteral] (14) at (4, 1.5) {\lit{2}};
		\node [style=sgadgetframe] (15) at (15, 1.5) {\shft{$X_3$}};
		\node [style=ssource] (16) at (15, 3.25) {\sourcenode{3}};
		\node [style=ssink] (17) at (15, -0.25) {\sinknode{3}};
		\node [style=sliteral] (18) at (16.75, 1.5) {\litnot{3}};
		\node [style=sliteral] (19) at (13.25, 1.5) {\lit{3}};
		\node [style=sclause] (20) at (2.5, -4.25) {\clause{2}};
		\node [style=sclause] (21) at (8.75, -4.25) {\clause{3}};
		\node [style=sclause] (22) at (15, -4.25) {\clause{4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge-directed] (0) to (2);
		\draw [style=normaledge-directed] (0) to (3);
		\draw [style=normaledge-directed] (3) to (1);
		\draw [style=normaledge-directed] (2) to (1);
		\draw [style=normaledge-directed] (3) to (5);
		\draw [style=normaledge-directed] (11) to (13);
		\draw [style=normaledge-directed] (11) to (14);
		\draw [style=normaledge-directed] (14) to (12);
		\draw [style=normaledge-directed] (13) to (12);
		\draw [style=normaledge-directed] (16) to (18);
		\draw [style=normaledge-directed] (16) to (19);
		\draw [style=normaledge-directed] (19) to (17);
		\draw [style=normaledge-directed] (18) to (17);
		\draw [style=normaledge-directed] (2) to (20);
		\draw [style=normaledge-directed] (14) to (5);
		\draw [style=normaledge-directed] (19) to (20);
		\draw [style=normaledge-directed] (13) to (21);
		\draw [style=normaledge-directed] (13) to (22);
		\draw [style=normaledge-directed] (18) to (22);
		\draw [style=rootedge-directed] (0) to (7);
		\draw [style=rootedge-directed] (16) to (7);
		\draw [style=rootedge-directed] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction-graph-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgadgetframe] (9) at (-3.5, 1.5) {\shft{$X_1$}};
		\node [style=ssource] (0) at (-3.5, 3.25) {\sourcenode{1}};
		\node [style=ssink] (1) at (-3.5, -0.25) {\sinknode{1}};
		\node [style=sliteral] (2) at (-1.75, 1.5) {\litnot{1}};
		\node [style=sliteral] (3) at (-5.25, 1.5) {\lit{1}};
		\node [style=sclause] (5) at (-3.5, -4.25) {\clause{1}};
		\node [style=sroot] (7) at (5.75, 6.75) {$r$};
		\node [style=sgadgetframe] (10) at (5.75, 1.5) {\shft{$X_2$}};
		\node [style=ssource] (11) at (5.75, 3.25) {\sourcenode{2}};
		\node [style=ssink] (12) at (5.75, -0.25) {\sinknode{2}};
		\node [style=sliteral] (13) at (7.5, 1.5) {\litnot{2}};
		\node [style=sliteral] (14) at (4, 1.5) {\lit{2}};
		\node [style=sgadgetframe] (15) at (15, 1.5) {\shft{$X_3$}};
		\node [style=ssource] (16) at (15, 3.25) {\sourcenode{3}};
		\node [style=ssink] (17) at (15, -0.25) {\sinknode{3}};
		\node [style=sliteral] (18) at (16.75, 1.5) {\litnot{3}};
		\node [style=sliteral] (19) at (13.25, 1.5) {\lit{3}};
		\node [style=sclause] (20) at (2.5, -4.25) {\clause{2}};
		\node [style=sclause] (21) at (8.75, -4.25) {\clause{3}};
		\node [style=sclause] (22) at (15, -4.25) {\clause{4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (0) to (3);
		\draw [style=normaledge] (3) to (1);
		\draw [style=normaledge] (1) to (2);
		\draw [style=normaledge] (3) to (5);
		\draw [style=normaledge] (11) to (13);
		\draw [style=normaledge] (11) to (14);
		\draw [style=normaledge] (14) to (12);
		\draw [style=normaledge] (12) to (13);
		\draw [style=normaledge] (16) to (18);
		\draw [style=normaledge] (16) to (19);
		\draw [style=normaledge] (19) to (17);
		\draw [style=normaledge] (17) to (18);
		\draw (2) to (20);
		\draw (5) to (14);
		\draw (20) to (19);
		\draw (13) to (21);
		\draw (13) to (22);
		\draw (22) to (18);
		\draw [style=rootedge] (0) to (7);
		\draw [style=rootedge] (16) to (7);
		\draw [style=rootedge] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reduction-graph-example.tikz.txt <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgadgetframe] (9) at (-3.5, 1.5) {\shft{$X_1$}};
		\node [style=ssource] (0) at (-3.5, 3.25) {\sourcenode{1}};
		\node [style=ssink] (1) at (-3.5, -0.25) {\sinknode{1}};
		\node [style=sliteral] (2) at (-1.75, 1.5) {\litnot{1}};
		\node [style=sliteral] (3) at (-5.25, 1.5) {\lit{1}};
		\node [style=sclause] (5) at (-3.5, -4.25) {\clause{1}};
		\node [style=sroot] (7) at (5.75, 6.75) {$r$};
		\node [style=sgadgetframe] (10) at (5.75, 1.5) {\shft{$X_2$}};
		\node [style=ssource] (11) at (5.75, 3.25) {\sourcenode{2}};
		\node [style=ssink] (12) at (5.75, -0.25) {\sinknode{2}};
		\node [style=sliteral] (13) at (7.5, 1.5) {\litnot{2}};
		\node [style=sliteral] (14) at (4, 1.5) {\lit{2}};
		\node [style=sgadgetframe] (15) at (15, 1.5) {\shft{$X_3$}};
		\node [style=ssource] (16) at (15, 3.25) {\sourcenode{3}};
		\node [style=ssink] (17) at (15, -0.25) {\sinknode{3}};
		\node [style=sliteral] (18) at (16.75, 1.5) {\litnot{3}};
		\node [style=sliteral] (19) at (13.25, 1.5) {\lit{3}};
		\node [style=sclause] (20) at (2.5, -4.25) {\clause{2}};
		\node [style=sclause] (21) at (8.75, -4.25) {\clause{3}};
		\node [style=sclause] (22) at (15, -4.25) {\clause{4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normaledge] (0) to (2);
		\draw [style=normaledge] (0) to (3);
		\draw [style=normaledge] (3) to (1);
		\draw [style=normaledge] (1) to (2);
		\draw [style=normaledge] (3) to (5);
		\draw [style=normaledge] (11) to (13);
		\draw [style=normaledge] (11) to (14);
		\draw [style=normaledge] (14) to (12);
		\draw [style=normaledge] (12) to (13);
		\draw [style=normaledge] (16) to (18);
		\draw [style=normaledge] (16) to (19);
		\draw [style=normaledge] (19) to (17);
		\draw [style=normaledge] (17) to (18);
		\draw (2) to (20);
		\draw (5) to (14);
		\draw (20) to (19);
		\draw (13) to (21);
		\draw (13) to (22);
		\draw (22) to (18);
		\draw [style=rootedge] (0) to (7);
		\draw [style=rootedge] (16) to (7);
		\draw [style=rootedge] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

